Structural similarity between dry and wet sphere packings

The mechanical properties of granular materials change significantly in the presence of a wetting liquid which creates capillary bridges between the particles. Here we demonstrate, using X-ray tomographies of dry and wet sphere packings, that this change in mechanical properties is not accompanied by structural differences between the packings. We characterize the latter by the average numbers of contacts of each sphere $\langle Z\rangle$ and the shape isotropy $\langle \beta_0^{2,0} \rangle$ of the Voronoi cells of the particles. Additionally, we show that the number of liquid bridges per sphere $\langle B\rangle$ is approximately equal to $\langle Z\rangle + 2$, independent of the volume fraction of the packing. These findings will be helpful in guiding the development of both particle-based models and continuum mechanical descriptions of wet granular matter.

==> sketch.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{184.35618723bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6639328)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sketch.pdf}}%
    \put(0.54410942,0.04954285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.86933698\unitlength}\raggedright \scriptsize neighbour distance $r$\end{minipage}}}%
    \put(0.49082154,0.52580322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.28026927\unitlength}\raggedright \scriptsize liquid bridge, no contact\\ \end{minipage}}}%
    \put(0.12518727,0.03195878){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.52499041\unitlength}\raggedright \scriptsize particle \\ diameter $d$\end{minipage}}}}%
    \put(0.09051446,0.44781285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.28026927\unitlength}\raggedright \scriptsize contact + liquid bridge\\ \end{minipage}}}%
  \end{picture}%
\endgroup%

